An Embedding Framework for the Design and Analysis of Consistent Polyhedral Surrogates

We formalize and study the natural approach of designing convex surrogate loss functions via embeddings, for problems such as classification, ranking, or structured prediction. In this approach, one embeds each of the finitely many predictions (e.g. rankings) as a point in $R^d$, assigns the original loss values to these points, and "convexifies" the loss in some way to obtain a surrogate. We establish a strong connection between this approach and polyhedral (piecewise-linear convex) surrogate losses: every discrete loss is embedded by some polyhedral loss, and every polyhedral loss embeds some discrete loss. Moreover, an embedding gives rise to a consistent link function as well as linear surrogate regret bounds. Our results are constructive, as we illustrate with several examples. In particular, our framework gives succinct proofs of consistency or inconsistency for various polyhedral surrogates in the literature, and for inconsistent surrogates, it further reveals the discrete losses for which these surrogates are consistent. We go on to show additional structure of embeddings, such as the equivalence of embedding and matching Bayes risks, and the equivalence of various notions of non-redudancy. Using these results, we establish that indirect elicitation, a necessary condition for consistency, is also sufficient when working with polyhedral surrogates.

==> tikz/n4-k2-psi2-slice.tex <==

%\documentclass[crop,tikz]{standalone}

%\usepackage{tikz,pgfplots,tikz-3dplot}



\begin{tikzpicture} [scale=\tikzfigscale, thick, tdplot_main_coords]
% \tdplotsetmaincoords{55}{135}        % for simplex diagrams
% standard tikz coordinate definition using x, y, z coords
\coordinate (orig) at (0,0,0);


\coordinate (uniform) at (1/4,1/4,1/4);
\coordinate[label=below:${p_1}$] (h) at (3/4,0,0);
\coordinate[label=below:${p_3}$] (m) at (0,3/4,0);
\coordinate[label=right:${p_2}$] (l) at (0,0,3/4);


\coordinate (one) at (3/4 - 1/8, 0, 1/8);
\coordinate (two) at (3/4 - 1/8, 1/8, 0);
\coordinate (three) at (1/8, 3/4 - 1/8, 0);
\coordinate (four) at (0, 3/4 - 1/8, 1/8);
\coordinate (five) at (0, 1/8, 3/4-1/8);
\coordinate (six) at (1/8, 0, 3/4-1/8);
\coordinate (seven) at (1/3, 0, 3/4 - 1/3);
\coordinate (eight) at (3/4 - 1/3, 0, 1/3);
\coordinate (nine) at (3/4 - 1/3, 1/3, 0);
\coordinate (ten) at (1/3, 3/4 - 1/3, 0);
\coordinate (eleven) at (0, 3/4 - 1/3, 1/3);
\coordinate (twelve) at (0, 1/3, 3/4 - 1/3);
\coordinate (thirteen) at (1/3, 3/4 - 2/3, 1/3);
\coordinate (fourteen) at (1/3, 1/3, 3/4 - 2/3);
\coordinate (fifteen) at (3/4 - 2/3, 1/3, 1/3);


% draw axes
\draw[simplex] (h) -- (m) -- (l) -- (h);

\begin{scope}
\clip (h) -- (m) -- (l) -- (h);

\draw (h) -- (one) -- (two) -- cycle;
\draw (l) -- (five) -- (six) -- cycle;
\draw (m) -- (three) -- (four) -- cycle;

\draw[fill = blue, fill opacity = 0.1] (one) -- (two) -- (nine)-- (fourteen) -- (thirteen) -- (eight) -- cycle;
\draw[fill = blue, fill opacity = 0.1] (three) -- (four) -- (eleven) -- (fifteen) -- (fourteen) -- (ten) -- cycle;
\draw[fill = blue, fill opacity = 0.1] (five) -- (six) -- (seven) -- (thirteen) -- (fifteen) -- (twelve) -- cycle;

\draw (nine) -- (ten) -- (fourteen) -- cycle;
\draw (seven) -- (eight) -- (thirteen) -- cycle;
\draw (eleven) -- (twelve) -- (fifteen) -- cycle;

\draw[fill = blue, fill opacity = 0.1] (thirteen) -- (fourteen) -- (fifteen) -- cycle;


\draw[dashed, color=blue, opacity = 0.6] (1/2, 1/4, 0) -- (uniform);
\draw[dashed, color=blue, opacity = 0.6] (1/2, 0, 1/4) -- (uniform);
\draw[dashed, color=blue, opacity = 0.6](1/4, 0, 1/2) -- (uniform);
\draw[dashed, color=blue, opacity = 0.6] (0, 1/4, 1/2) -- (uniform);
\draw[dashed, color=blue, opacity = 0.6](0, 1/2, 1/4) -- (uniform);
\draw[dashed, color=blue, opacity = 0.6] (1/4, 1/2, 0) -- (uniform);

\end{scope}

%\node (129138center) at (23/48, 13/96, 13/96) {};
%\node (129138label) at (23/48, 13/96, -1/5) {{\tiny $(\emptyset, 1)$}};
%\draw[-{Latex[length=1mm, width=1mm]}, red] (129138label) -- (129138center.center);
%
%\node (91014center) at (3/8 - 1/48, 3/8 - 1/48, 1/24) {};
%\node (91014label) at (3/8, 3/8, -1/5) {{\tiny $(\emptyset, 13)$}};
%\draw[-{Latex[length=1mm, width=1mm]}, red] (91014label) -- (91014center.center);
%
%
%\node (midtricenter) at (1/6, 3/8 - 1/12, 3/8 - 1/12) {};
%\node[rotate=0] (midtrilabel) at (-1/6, 3/8, 3/8) {{\tiny $(\emptyset, \emptyset)$}};
%\draw[-{Latex[length=1mm, width=1mm]}, red] (midtrilabel) -- (midtricenter.center);
%
%\node (endtricenter) at (3/4 - 1/12, 1/24, 1/24) {};
%\node (endtrilabel) at (3/4-1/6, -1/6, 1/6) {{\tiny $(1,4)$}};
%\draw[-{Latex[length=1mm, width=1mm]}, red] (endtrilabel) -- (endtricenter.center);

\end{tikzpicture}


==> tikz/n4-k2-psi3-slice.tex <==

%\documentclass[crop,tikz]{standalone}

%\usepackage{tikz,pgfplots,tikz-3dplot}



\begin{tikzpicture} [scale=\tikzfigscale, thick, tdplot_main_coords]
% \tdplotsetmaincoords{55}{135}        % for simplex diagrams
% standard tikz coordinate definition using x, y, z coords
\coordinate (orig) at (0,0,0);


\coordinate (uniform) at (1/4,1/4,1/4);
\coordinate[label=below:${p_1}$] (h) at (3/4,0,0);
\coordinate[label=below:${p_3}$] (m) at (0,3/4,0);
\coordinate[label=right:${p_2}$] (l) at (0,0,3/4);


\coordinate (one) at (3/4 - 1/8, 0, 1/8);
\coordinate (two) at (3/4 - 1/8, 1/8, 0);
\coordinate (three) at (1/8, 3/4 - 1/8, 0);
\coordinate (four) at (0, 3/4 - 1/8, 1/8);
\coordinate (five) at (0, 1/8, 3/4-1/8);
\coordinate (six) at (1/8, 0, 3/4-1/8);
\coordinate (seven) at (1/3, 0, 3/4 - 1/3);
\coordinate (eight) at (3/4 - 1/3, 0, 1/3);
\coordinate (nine) at (3/4 - 1/3, 1/3, 0);
\coordinate (ten) at (1/3, 3/4 - 1/3, 0);
\coordinate (eleven) at (0, 3/4 - 1/3, 1/3);
\coordinate (twelve) at (0, 1/3, 3/4 - 1/3);
\coordinate (thirteen) at (1/3, 3/4 - 2/3, 1/3);
\coordinate (fourteen) at (1/3, 1/3, 3/4 - 2/3);
\coordinate (fifteen) at (3/4 - 2/3, 1/3, 1/3);


% draw axes
\draw[simplex] (h) -- (m) -- (l) -- (h);

\begin{scope}
\clip (h) -- (m) -- (l) -- (h);

\draw (h) -- (one) -- (two) -- cycle;
\draw (l) -- (five) -- (six) -- cycle;
\draw (m) -- (three) -- (four) -- cycle;

\draw[fill = blue, fill opacity = 0.1] (one) -- (two) -- (nine)-- (fourteen) -- (thirteen) -- (eight) -- cycle;
\draw[fill = blue, fill opacity = 0.1] (three) -- (four) -- (eleven) -- (fifteen) -- (fourteen) -- (ten) -- cycle;
\draw[fill = blue, fill opacity = 0.1] (five) -- (six) -- (seven) -- (thirteen) -- (fifteen) -- (twelve) -- cycle;

\draw (nine) -- (ten) -- (fourteen) -- cycle;
\draw (seven) -- (eight) -- (thirteen) -- cycle;
\draw (eleven) -- (twelve) -- (fifteen) -- cycle;

\draw[fill = blue, fill opacity = 0.1] (thirteen) -- (fourteen) -- (fifteen) -- cycle;


\draw[dashed, color=blue, opacity = 0.6] (1/2, 1/4, 0) -- (uniform);
\draw[dashed, color=blue, opacity = 0.6] (1/2, 0, 1/4) -- (uniform);
\draw[dashed, color=blue, opacity = 0.6](1/4, 0, 1/2) -- (uniform);
\draw[dashed, color=blue, opacity = 0.6] (0, 1/4, 1/2) -- (uniform);
\draw[dashed, color=blue, opacity = 0.6](0, 1/2, 1/4) -- (uniform);
\draw[dashed, color=blue, opacity = 0.6] (1/4, 1/2, 0) -- (uniform);

\end{scope}

%\node (129138center) at (23/48, 13/96, 13/96) {};
%\node (129138label) at (23/48, 13/96, -1/6) {{\tiny $(234,1)$}};
%\draw[-{Latex[length=1mm, width=1mm]}, red] (129138label) -- (129138center.center);
%
%\node (91014center) at (3/8 - 1/48, 3/8 - 1/48, 1/24) {};
%\node (91014label) at (3/8, 3/8, -1/4) {{\tiny $(24,13)$}};
%\draw[-{Latex[length=1mm, width=1mm]}, red] (91014label) -- (91014center.center);
%
%
%\node (midtricenter) at (1/6, 3/8 - 1/12, 3/8 - 1/12) {};
%\node[rotate=0] (midtrilabel) at (-1/5, 3/8, 3/8) {{\tiny $(1234)$}};
%\draw[-{Latex[length=1mm, width=1mm]}, red] (midtrilabel) -- (midtricenter.center);
%
%\node (endtricenter) at (3/4 - 1/12, 1/24, 1/24) {};
%\node[rotate = 60] (endtrilabel) at (3/4-1/6, -1/6, 1/6) {{\tiny $(23,4,1)$}};
%\draw[-{Latex[length=1mm, width=1mm]}, red] (endtrilabel) -- (endtricenter.center);

\end{tikzpicture}


==> tikz/n4-k2-psi4-slice.tex <==

%\documentclass[crop,tikz]{standalone}

%\usepackage{tikz,pgfplots,tikz-3dplot}
%\usetikzlibrary{arrows.meta,shapes.misc,positioning,fit,calc,intersections,through,decorations.markings}
%\usetikzlibrary{backgrounds}
%\tdplotsetmaincoords{55}{135}        % for simplex diagrams

%\tikzstyle{cell}=[dashed,thick]
%\tikzstyle{simplex}=[thick]
%\newcommand{\tikzfigscale}{2.2}
%\newcommand{\placefiglabel}[1]{\node at (1.1,0,1.5) {#1};}
%\usetikzlibrary{arrows}
%\usetikzlibrary{shapes}

%\begin{document}

\begin{tikzpicture} [scale=\tikzfigscale, thick, tdplot_main_coords]
% standard tikz coordinate definition using x, y, z coords
\coordinate (orig) at (0,0,0);


\coordinate (uniform) at (1/4,1/4,1/4);
\coordinate[label=below:${p_1}$] (h) at (3/4,0,0);
\coordinate[label=below:${p_3}$] (m) at (0,3/4,0);
\coordinate[label=right:${p_2}$] (l) at (0,0,3/4);


\coordinate (one) at (1/2, 1/4, 0);
\coordinate (two) at (1/4, 1/2, 0);
\coordinate (three) at (0, 1/2, 1/4);
\coordinate (four) at (0, 1/4, 1/2);
\coordinate (five) at (1/4, 0, 1/2);
\coordinate (six) at (1/2, 0, 1/4);
\coordinate (seven) at (1/3, 1/3, 1/12);
\coordinate (eight) at (1/12, 1/3, 1/3);
\coordinate (nine) at (1/3, 1/12, 1/3);


% draw axes
\draw[simplex] (h) -- (m) -- (l) -- (h);

\begin{scope}
\clip (h) -- (m) -- (l) -- (h);

\draw (h) -- (one) -- (six) -- cycle;
\draw (l) -- (four) -- (five) -- cycle;
\draw (m) -- (three) -- (two) -- cycle;

\draw (one) -- (two) -- (seven) -- cycle;
\draw (three) -- (four) -- (eight) -- cycle;
\draw (five) -- (six) -- (nine) -- cycle;

\draw[fill=blue,fill opacity = 0.1] (one) -- (seven) -- (nine) -- (six) -- cycle;
\draw[fill=blue,fill opacity = 0.1] (two) -- (three) -- (eight) -- (seven) -- cycle;
\draw[fill=blue,fill opacity = 0.1] (four) -- (five) -- (nine) -- (eight) -- cycle;

\draw[fill=blue,fill opacity = 0.1] (seven) -- (eight) -- (nine) -- cycle;

\draw[dashed, color=blue, opacity = 0.6] (1/2, 1/4, 0) -- (uniform);
\draw[dashed, color=blue, opacity = 0.6] (1/2, 0, 1/4) -- (uniform);
\draw[dashed, color=blue, opacity = 0.6](1/4, 0, 1/2) -- (uniform);
\draw[dashed, color=blue, opacity = 0.6] (0, 1/4, 1/2) -- (uniform);
\draw[dashed, color=blue, opacity = 0.6](0, 1/2, 1/4) -- (uniform);
\draw[dashed, color=blue, opacity = 0.6] (1/4, 1/2, 0) -- (uniform);

\end{scope}


\node (13center) at (3/8 - 1/48, 3/8 - 1/48, 1/24) {};
\node (13label) at (3/8, 3/8, -1/5) {{\tiny $1,3$}};
\draw[-{Latex[length=1mm, width=1mm]}, red] (13label) -- (13center.center);

\node (emptycenter) at (.23 * .75, .38 * .75,.38 * .75) {};
\node (emptylabel) at (-1/8, 3/8, 3/8) {{\tiny $\emptyset$}};
\draw[-{Latex[length=1mm, width=1mm]}, red] (emptylabel) -- (emptycenter.center);

\node (2center) at (.2 * .75, .2 * .75,.6 * .75) {};
\node (2label) at (3/8, -1/8, 5/8) {{\tiny $2$}};
\draw[-{Latex[length=1mm, width=1mm]}, red] (2label) -- (2center.center);

\node (14center) at (.8 * .75, .1 * .75,.1 * .75) {};
\node (14label) at (5/8, -1/8, 3/8) {{\tiny $14$}};
\draw[-{Latex[length=1mm, width=1mm]}, red] (14label) -- (14center.center);


\end{tikzpicture}

%\end{document}

==> tikz/n4-k2-psi6-slice.tex <==
% \documentclass[crop,tikz]{standalone}

% \usepackage{tikz,pgfplots,tikz-3dplot}
% \usetikzlibrary{arrows.meta,shapes.misc,positioning,fit,calc,intersections,through,decorations.markings}
% \usetikzlibrary{backgrounds}
% \tdplotsetmaincoords{55}{135}        % for simplex diagrams

% \tikzstyle{cell}=[dashed,thick]
% \tikzstyle{simplex}=[thick]
% \newcommand{\tikzfigscale}{2.2}
% \newcommand{\placefiglabel}[1]{\node at (1.1,0,1.5) {#1};}
% \usetikzlibrary{arrows}
% \usetikzlibrary{shapes}

% \begin{document}
\begin{tikzpicture} [scale=\tikzfigscale, thick, tdplot_main_coords]
% \tdplotsetmaincoords{55}{135}        % for simplex diagrams
% standard tikz coordinate definition using x, y, z coords
\coordinate (orig) at (0,0,0);


\coordinate (uniform) at (1/4,1/4,1/4);
\coordinate[label=below:${p_1}$] (h) at (3/4,0,0);
\coordinate[label=below:${p_3}$] (m) at (0,3/4,0);
\coordinate[label=right:${p_2}$] (l) at (0,0,3/4);



% draw axes
\draw[simplex] (h) -- (m) -- (l) -- (h);

\begin{scope}
\clip (h) -- (m) -- (l) -- (h);



\draw[opacity=0.9] (2/3, 1/3, 0) -- (uniform);
\draw[opacity=0.9] (2/3, 0, 1/3) -- (uniform);
\draw[opacity=0.9] (1/3, 0, 2/3) -- (uniform);
\draw[opacity=0.9] (0, 1/3, 2/3) -- (uniform);
\draw[opacity=0.9] (0, 2/3, 1/3) -- (uniform);
\draw[opacity=0.9] (1/3, 2/3, 0) -- (uniform);

% \anish{commented these out because they alias weird in the table...}
% \draw[dashed, color=blue, opacity = 0.7] (1/2, 1/4, 0) -- (uniform);
% \draw[dashed, color=blue, opacity = 0.7] (1/2, 0, 1/4) -- (uniform);
% \draw[dashed, color=blue, opacity = 0.7](1/4, 0, 1/2) -- (uniform);
% \draw[dashed, color=blue, opacity = 0.7] (0, 1/4, 1/2) -- (uniform);
% \draw[dashed, color=blue, opacity = 0.7](0, 1/2, 1/4) -- (uniform);
% \draw[dashed, color=blue, opacity = 0.7] (1/4, 1/2, 0) -- (uniform);


\end{scope}

\node (14center) at (.66 * .75, 0.16 * .75, 0.16 * 0.75) {};
\node (14label) at (5/8, -1/4,2/8) {{\tiny $14$}};
\draw[-{Latex[length=1mm, width=1mm]}, red] (14label) -- (14center.center);

\node (23center) at (.1 * .75, 0.45 * .75, 0.45 * 0.75) {};
\node (23label) at (-1/8, 1/2,1/2) {{\tiny $23$}};
\draw[-{Latex[length=1mm, width=1mm]}, red] (23label) -- (23center.center);




\end{tikzpicture}
%\end{document}

==> tikz/n4-k3-psi2-slice.tex <==

%\documentclass[crop,tikz]{standalone}

%\usepackage{tikz,pgfplots,tikz-3dplot}
%\usetikzlibrary{arrows.meta,shapes.misc,positioning,fit,calc,intersections,through,decorations.markings}
%\usetikzlibrary{backgrounds}
%\tdplotsetmaincoords{55}{135}        % for simplex diagrams

%\tikzstyle{cell}=[dashed,thick]
%\tikzstyle{simplex}=[thick]
%\newcommand{\tikzfigscale}{2.2}
%\newcommand{\placefiglabel}[1]{\node at (1.1,0,1.5) {#1};}
%\usetikzlibrary{arrows}
%\usetikzlibrary{shapes}
%\usepackage[dvipsnames]{xcolor}
%\usetikzlibrary{arrows.meta}

%\begin{document}

\begin{tikzpicture} [scale=\tikzfigscale, thick, tdplot_main_coords]
% standard tikz coordinate definition using x, y, z coords
\coordinate (orig) at (0,0,0);


\coordinate (uniform) at (1/4,1/4,1/4);
\coordinate[label=below:${p_1}$] (h) at (3/4,0,0);
\coordinate[label=below:${p_3}$] (m) at (0,3/4,0);
\coordinate[label=right:${p_2}$] (l) at (0,0,3/4);


\coordinate (one) at (1/2, 1/20, 3/4 - 1/2 - 1/20);
\coordinate (two) at (1/2, 3/4 - 1/2 - 1/20,1/20);
\coordinate (three) at (3/4 - 1/2 - 1/20,1/2,1/20);
\coordinate (four) at (1/20,1/2, 3/4 - 1/2 - 1/20);
\coordinate (five) at (1/20,3/4 - 1/2 - 1/20, 1/2);
\coordinate (six) at (3/4 - 1/2 - 1/20,1/20, 1/2);
\coordinate (seven) at (1/2, 0, 1/4);
\coordinate (eight) at (1/2, 1/4, 0);
\coordinate (nine) at (1/4, 1/2, 0);
\coordinate (ten) at (0, 1/2, 1/4);
\coordinate (eleven) at (0, 1/4, 1/2);
\coordinate (twelve) at (1/4, 0, 1/2);
\coordinate (thirteen) at (1/3, 1/12, 1/3);
\coordinate (fourteen) at (1/3, 1/3, 1/12);
\coordinate (fifteen) at (1/12, 1/3, 1/3);
\coordinate (sixteen) at (1/6, 1/4, 1/3);
\coordinate (seventeen) at (1/4, 1/6, 1/3);
\coordinate (eighteen) at (1/3, 1/6, 1/4);
\coordinate (nineteen) at (1/3, 1/4, 1/6);
\coordinate (twenty) at (1/4, 1/3, 1/6);
\coordinate (twentyone) at (1/6, 1/3, 1/4);
\coordinate(twentytwo) at (1/4, 1/4, 1/4);

% draw axes
\draw[simplex] (h) -- (m) -- (l) -- (h);

\begin{scope}
\clip (h) -- (m) -- (l) -- (h);

\draw[fill=blue,fill opacity = 0.1] (h) -- (one) -- (two) -- cycle;
\draw[fill=blue,fill opacity = 0.1] (m) -- (three) -- (four) -- cycle;
\draw[fill=blue,fill opacity = 0.1] (l) -- (five) -- (six) -- cycle;

\draw (h) -- (one) -- (seven) -- cycle;
\draw (h) -- (two) -- (eight) -- cycle;
\draw (m) -- (three) -- (nine) -- cycle;
\draw (m) -- (four) -- (ten) -- cycle;
\draw (l) -- (five) -- (eleven) -- cycle;
\draw (l) -- (six) -- (twelve) -- cycle;

\draw (seven) -- (twelve) -- (thirteen) -- cycle;
\draw (eight) -- (nine) -- (fourteen) -- cycle;
\draw (ten) -- (eleven) -- (fifteen) -- cycle;

\draw (five) -- (eleven) -- (fifteen) -- (sixteen) -- cycle;
\draw (six) -- (twelve) -- (thirteen) -- (seventeen) -- cycle;
\draw (five) -- (six) -- (seventeen) -- (sixteen) -- cycle;
\draw (one) -- (seven) -- (thirteen) -- (eighteen) -- cycle;
\draw[fill=blue,fill opacity = 0.1] (one) -- (two) -- (nineteen) -- (eighteen) -- cycle;
\draw (two) -- (eight) -- (fourteen) -- (nineteen) -- cycle;
\draw (three) -- (nine) -- (fourteen) -- (twenty) -- cycle;
\draw[fill=blue,fill opacity = 0.1] (three) -- (four) -- (twentyone) -- (twenty) -- cycle;
\draw (four) -- (ten) -- (fifteen) -- (twentyone) -- cycle;
\draw[fill=blue,fill opacity = 0.1] (five) -- (six) -- (seventeen) -- (sixteen) -- cycle;


\draw (fourteen) -- (nineteen) -- (twentytwo) -- (twenty) -- cycle;
\draw[fill=blue,fill opacity = 0.1] (eighteen) -- (nineteen) -- (twentytwo) -- cycle;
\draw (thirteen) -- (eighteen) -- (twentytwo) -- (seventeen) -- cycle;
\draw[fill=blue,fill opacity = 0.1] (sixteen) -- (seventeen) -- (twentytwo) -- cycle;
\draw (fifteen) -- (sixteen) -- (twentytwo) -- (twentyone) -- cycle;
\draw[fill=blue,fill opacity = 0.1] (twenty) -- (twentyone) -- (twentytwo) -- cycle;

\draw[dashed, color=blue, opacity = 0.6] (h) -- (twentytwo);
\draw[dashed, color=blue, opacity = 0.6] (m) -- (twentytwo);
\draw[dashed, color=blue, opacity = 0.6] (l) -- (twentytwo);




%\draw (0,1/2,1/2) -- (1/2, 0, 1/2);
%\draw (0,1/2,1/2) -- (1/2,1/2, 0);
%\coordinate (point) at (0.3,0.4, 0.3);
%\draw[blue, dashed,shorten >= -3cm, shorten <=-3cm] (1/4,3/4,0) -- (point);
%\draw[blue, dashed,shorten >= -3cm, shorten <=-3cm] (0.7,0,0.3) -- (point);
%\node at (point) {$\bullet$};
% \draw[orange, very thick] (0.7,0.3,0) -- (0.7,0.3,2);
\end{scope}

%\node (h12center) at (5/8, 1/16, 1/16) {};
%\node (h12label) at (5/8, 1/8, -1/4) {{\tiny \,\,\, \,\, $(\emptyset,14)$}};
%%\node (h12label) at (5/8, 1/8, -1/4) {{\tiny \,\,\, \,\, $(2,0,0,2)$}};
%\draw[-{Latex[length=1mm, width=1mm]}, red] (h12label) -- (h12center.center);
%
%\node (121918center) at (5/12, 1/6, 1/6) {};
%\node (121918label) at (1/3, 1/4, -1/5) {{\tiny $(1,4)$}};
%%\node (121918label) at (1/3, 1/4, -1/5) {{\tiny $(\frac 3 2, 0, 0,1)$}};
%\draw[-{Latex[length=1mm, width=1mm]}, red] (121918label) -- (121918center.center);
%
%\node (71213center) at (23/64, 1/32, 23/64) {};
%\node[rotate=60] (71213label) at (3/8, -1/3, 3/8) {{\tiny $(12,4)$}};
%%\node[rotate=60] (71213label) at (3/8, -1/3, 3/8) {{\tiny $(3,3, 0,1)\,$}};
%\draw[-{Latex[length=1mm, width=1mm]}, red] (71213label) -- (71213center.center);
%
%
%\node (h17center) at (5/8, 1/32, 3/32) {};
%\node[rotate=60] (h17label) at (5/8, -1/5, 1/8) {{\tiny $(14,2)$}};
%%\node[rotate=60] (h17label) at (5/8, -1/5, 1/8) {{\tiny $(3,1, 0,3)\,$}};
%\draw[-{Latex[length=1mm, width=1mm]}, red] (h17label) -- (h17center.center);
%
%\node (202122center) at ( 7/32,5/16, 7/32 ) {};
%\node[rotate=-60] (202122label) at (-1/8, 5/8, 1/8) {{\tiny  $(\emptyset, 34)$}};
%\draw[-{Latex[length=1mm, width=1mm]}, red] (202122label) -- (202122center.center);
%
%\node (15162221center) at (5/16, 13/32, 13/32) {};
%\node[rotate=-60] (15162221label) at (-1/4, 3/8, 3/8) {{\tiny \,\, $(\emptyset,234)$}};
%\draw[-{Latex[length=1mm, width=1mm]}, red] (15162221label) -- (15162221center.center);
%
%\node (5111516center) at (1/12,1/4, 5/12) {};
%\node[rotate=0] (5111516label) at (-1/5, 1/8, 9/16) {{\tiny \,\,\,\,\,\,$(2,34)$}};
%\draw[-{Latex[length=1mm, width=1mm]}, red] (5111516label) -- (5111516center.center);


\end{tikzpicture}

%\end{document}

==> tikz/n4-k3-psi3-slice.tex <==

%\documentclass[crop,tikz]{standalone}

%\usepackage{tikz,pgfplots,tikz-3dplot}
%\usetikzlibrary{arrows.meta,shapes.misc,positioning,fit,calc,intersections,through,decorations.markings}
%\usetikzlibrary{backgrounds}
%\tdplotsetmaincoords{55}{135}        % for simplex diagrams
%\tikzstyle{cell}=[dashed,thick]
%\tikzstyle{simplex}=[thick]
%\newcommand{\tikzfigscale}{2.2}
%\newcommand{\placefiglabel}[1]{\node at (1.1,0,1.5) {#1};}
%\usetikzlibrary{arrows}
%\usetikzlibrary{shapes}

%\begin{document}

\begin{tikzpicture} [scale=\tikzfigscale, thick, tdplot_main_coords]
% standard tikz coordinate definition using x, y, z coords
\coordinate (orig) at (0,0,0);


\coordinate (uniform) at (1/4,1/4,1/4);
\coordinate[label=below:${p_1}$] (h) at (3/4,0,0);
\coordinate[label=below:${p_3}$] (m) at (0,3/4,0);
\coordinate[label=right:${p_2}$] (l) at (0,0,3/4);


\coordinate (one) at (3/4 - 1/8, 0, 1/8);
\coordinate (two) at (3/4 - 1/8, 1/8, 0);
\coordinate (three) at (1/8, 3/4 - 1/8, 0);
\coordinate (four) at (0, 3/4 - 1/8, 1/8);
\coordinate (five) at (0, 1/8, 3/4 - 1/8);
\coordinate (six) at (1/8, 0, 3/4 - 1/8);
\coordinate (seven) at (3/4 - 1/8, 1/40,1/8 - 1/40);
\coordinate (eight) at (3/4 - 1/8, 1/8 - 1/40, 1/40);
\coordinate (nine) at (1/8 - 1/40, 3/4 - 1/8, 1/40);
\coordinate (ten) at (1/40, 3/4 - 1/8, 1/8 - 1/40);
\coordinate (eleven) at (1/40, 1/8 - 1/40, 3/4 - 1/8);
\coordinate (twelve) at (1/8 - 1/40, 1/40, 3/4 - 1/8);
\coordinate (thirteen) at (3/4 - 1/3, 1/3, 0);
\coordinate (fourteen) at (1/3, 3/4 - 1/3, 0);
\coordinate (fifteen) at (0,3/4 - 1/3, 1/3);
\coordinate (sixteen) at (0,1/3, 3/4 - 1/3);
\coordinate (seventeen) at (1/3, 0, 3/4 - 1/3);
\coordinate (eighteen) at (3/4 - 1/3,0, 1/3);
\coordinate (nineteen) at (1/2,1/8, 1/8);
\coordinate (twenty) at (1/3, 1/3, 3/4 - 2/3);
\coordinate (twentyone) at (1/8, 1/2, 1/8);
\coordinate (twentytwo) at (3/4 - 2/3, 1/3, 1/3);
\coordinate (twentythree) at (1/8, 1/8, 1/2);
\coordinate (twentyfour) at (1/3, 3/4 - 2/3, 1/3);
\coordinate (twentyfive) at (1/3, 1/4, 1/2 - 1/3);
\coordinate (twentysix) at (1/4, 1/3, 1/2 - 1/3);
\coordinate (twentyseven) at (1/2 - 1/3, 1/3, 1/4);
\coordinate (twentyeight) at (1/2 - 1/3, 1/4, 1/3);
\coordinate (twentynine) at (1/4, 1/2-1/3, 1/3);
\coordinate (thirty) at (1/3, 1/2 - 1/3, 1/4);


% draw axes
\draw[simplex] (h) -- (m) -- (l) -- (h);

\begin{scope}
\clip (h) -- (m) -- (l) -- (h);

\draw (h) -- (one) -- (seven) -- cycle;
\draw (h) -- (two) -- (eight) -- cycle;
\draw (m) -- (three) -- (nine) -- cycle;
\draw (m) -- (four) -- (ten) -- cycle;
\draw (l) -- (five) -- (eleven) -- cycle;
\draw (l) -- (six) -- (twelve) -- cycle;

\draw[fill=blue,fill opacity = 0.1] (h) -- (seven) -- (nineteen) -- (eight) -- cycle;
\draw[fill=blue,fill opacity = 0.1] (m) -- (nine) -- (twentyone) -- (ten) -- cycle;
\draw[fill=blue,fill opacity = 0.1] (l) -- (eleven) -- (twentythree) -- (twelve) -- cycle;

\draw (one) -- (seven) -- (nineteen) -- (thirty) -- (twentyfour) -- (eighteen) -- cycle;
\draw (two) -- (eight) -- (nineteen) -- (twentyfive) -- (twenty) -- (thirteen); 
\draw (three) -- (nine) -- (twentyone) -- (twentysix) -- (twenty) -- (fourteen);
\draw (four) -- (ten) -- (twentyone) -- (twentyseven) -- (twentytwo) -- (fifteen) -- cycle;
\draw (five) -- (eleven) -- (twentythree) -- (twentyeight) -- (twentytwo) -- (sixteen) -- cycle;
\draw (six) -- (twelve) -- (twentythree) -- (twentynine) -- (twentyfour) -- (seventeen) -- cycle;

\draw[fill=blue,fill opacity = 0.1] (nineteen) -- (twentyfive) -- (uniform) -- (thirty);
\draw[fill=blue,fill opacity = 0.1] (twentyone) -- (twentyseven) -- (uniform) -- (twentysix);
\draw[fill=blue,fill opacity = 0.1] (twentythree) -- (twentyeight) -- (uniform) -- (twentynine) -- cycle;

\draw (twenty) -- (twentysix) -- (uniform) -- (twentyfive) -- cycle;
\draw (twentytwo) -- (twentyseven) -- (uniform) -- (twentyeight) -- cycle;
\draw (twentyfour) -- (twentynine) -- (uniform) -- (thirty) -- cycle;

\draw[dashed, color=blue, opacity = 0.6] (h) -- (uniform);
\draw[dashed, color=blue, opacity = 0.6] (m) -- (uniform);
\draw[dashed, color=blue, opacity = 0.6] (l) -- (uniform);

%\draw (thirteen) -- (twenty) -- (fourteen);

%\draw (m) -- (three) -- (four) -- cycle;
%\draw (l) -- (five) -- (six) -- cycle;


\end{scope}

%\node (2101center) at (.6 * .75, 0.1 * .75, 0.3 * 0.75) {};
%\node (2101label) at (5/8,-1/4, 3/8) {{\tiny $(3,24,1)$}};
%\draw[-{Latex[length=1mm, width=1mm]}, red] (2101label) -- (2101center.center);
%
%\node (2001center) at (.8 * .75, 0.1 * .75, 0.1 * 0.75) {};
%\node (2001label) at (7/8,-1/4, 1/8) {{\tiny $(23,4,1)$}};
%\draw[-{Latex[length=1mm, width=1mm]}, red] (2001label) -- (2001center.center);
%
%\node (2201center) at (.475 * .75, 0.05 * .75, 0.475 * 0.75) {};
%\node (2201label) at (3/8,-1/8, 5/8) {{\tiny $(3,4,12)$}};
%\draw[-{Latex[length=1mm, width=1mm]}, red] (2201label) -- (2201center.center);
%
%\node (1011center) at (.405 * .75, 0.405 * 0.75, 0.19 * .75) {};
%\node (1011label) at (4/8, 2/8, -1/6) {{\tiny $(2, 134)$}};
%\draw[-{Latex[length=1mm, width=1mm]}, red] (1011label) -- (1011center.center);
%
%\node (0011center) at (.25 * .75, 0.5 * 0.75, 0.25 * .75) {};
%\node (0011label) at (2/8, 4/8, -1/6) {{\tiny $(12, 34)$}};
%\draw[-{Latex[length=1mm, width=1mm]}, red] (0011label) -- (0011center.center);

\end{tikzpicture}

%\end{document}

==> tikz/n4-k3-psi4-slice.tex <==

%\documentclass[crop,tikz]{standalone}

%\usepackage{tikz,pgfplots,tikz-3dplot}
%\usetikzlibrary{arrows.meta,shapes.misc,positioning,fit,calc,intersections,through,decorations.markings}
%\usetikzlibrary{backgrounds}
%\tdplotsetmaincoords{55}{135}        % for simplex diagrams

%\tikzstyle{cell}=[dashed,thick]
%\tikzstyle{simplex}=[thick]
%\newcommand{\tikzfigscale}{2.2}
%\newcommand{\placefiglabel}[1]{\node at (1.1,0,1.5) {#1};}
%\usetikzlibrary{arrows}
%\usetikzlibrary{shapes}
%\begin{document}

\begin{tikzpicture} [scale=\tikzfigscale, thick, tdplot_main_coords]
% standard tikz coordinate definition using x, y, z coords
\coordinate (orig) at (0,0,0);


\coordinate (uniform) at (1/4,1/4,1/4);
\coordinate[label=below:${p_1}$] (h) at (3/4,0,0);
\coordinate[label=below:${p_3}$] (m) at (0,3/4,0);
\coordinate[label=right:${p_2}$] (l) at (0,0,3/4);



% draw axes
\draw[simplex] (h) -- (m) -- (l) -- (h);

\begin{scope}
\clip (h) -- (m) -- (l) -- (h);


\draw (h) -- (uniform) -- (m) -- cycle;
\draw (h) -- (uniform) -- (l) -- cycle;
\draw (m) -- (uniform) -- (l) -- cycle;

%\node[mark size=0.5pt,color=red] at (.3/.75, .24/.75, .21/.75) {\pgfuseplotmark{*}};
\draw[dashed, color=blue, opacity = 0.6] (h) -- (uniform) -- (m) -- (uniform) -- (l);

\end{scope}

\node (134center) at (.45 * .75, 0.45 * .75, 0.1 * 0.75) {};
\node (134label) at (3/8, 3/8, -1/5) {{\tiny $134$}};
\draw[-{Latex[length=1mm, width=1mm]}, red] (134label) -- (134center.center);

\node (234center) at (.1 * .75, 0.45 * .75, 0.45 * 0.75) {};
\node (234label) at (-1/4, 3/8, 3/8) {{\tiny $234$}};
\draw[-{Latex[length=1mm, width=1mm]}, red] (234label) -- (234center.center);

\node (124center) at (.45 * .75, 0.1 * .75, 0.45 * 0.75) {};
\node (124label) at (3/8, -1/4,3/8) {{\tiny $124$}};
\draw[-{Latex[length=1mm, width=1mm]}, red] (124label) -- (124center.center);

\end{tikzpicture}

%\end{document}

==> tikz/n4-k3-psi6-slice.tex <==

% \documentclass[crop,tikz]{standalone}

% \usepackage{tikz,pgfplots,tikz-3dplot}
% \usetikzlibrary{arrows.meta,shapes.misc,positioning,fit,calc,intersections,through,decorations.markings}
% \usetikzlibrary{backgrounds}
% \tdplotsetmaincoords{55}{135}        % for simplex diagrams

% \tikzstyle{cell}=[dashed,thick]
% \tikzstyle{simplex}=[thick]
% \newcommand{\tikzfigscale}{2.2}
% \newcommand{\placefiglabel}[1]{\node at (1.1,0,1.5) {#1};}
% \usetikzlibrary{arrows}
% \usetikzlibrary{shapes}
% \begin{document}

\begin{tikzpicture} [scale=\tikzfigscale, thick, tdplot_main_coords]
% standard tikz coordinate definition using x, y, z coords
\coordinate (orig) at (0,0,0);


\coordinate (uniform) at (1/4,1/4,1/4);
\coordinate[label=below:${p_1}$] (h) at (3/4,0,0);
\coordinate[label=below:${p_3}$] (m) at (0,3/4,0);
\coordinate[label=right:${p_2}$] (l) at (0,0,3/4);



% draw axes
\draw[simplex] (h) -- (m) -- (l) -- (h);

\begin{scope}
\clip (h) -- (m) -- (l) -- (h);


\draw (h) -- (uniform) -- (m) -- cycle;
\draw (h) -- (uniform) -- (l) -- cycle;
\draw (m) -- (uniform) -- (l) -- cycle;

%\node[mark size=0.5pt,color=red] at (.3/.75, .24/.75, .21/.75) {\pgfuseplotmark{*}};
\draw[dashed, color=blue, opacity = 0.6] (h) -- (uniform) -- (m) -- (uniform) -- (l);

\end{scope}

\node (134center) at (.45 * .75, 0.45 * .75, 0.1 * 0.75) {};
\node (134label) at (3/8, 3/8, -1/5) {{\tiny $134$}};
\draw[-{Latex[length=1mm, width=1mm]}, red] (134label) -- (134center.center);

\node (234center) at (.1 * .75, 0.45 * .75, 0.45 * 0.75) {};
\node (234label) at (-1/4, 3/8, 3/8) {{\tiny $234$}};
\draw[-{Latex[length=1mm, width=1mm]}, red] (234label) -- (234center.center);

\node (124center) at (.45 * .75, 0.1 * .75, 0.45 * 0.75) {};
\node (124label) at (3/8, -1/4,3/8) {{\tiny $124$}};
\draw[-{Latex[length=1mm, width=1mm]}, red] (124label) -- (124center.center);

\end{tikzpicture}

%\end{document}
